Telling BERT's full story: from Local Attention to Global Aggregation

We take a deep look into the behavior of self-attention heads in the transformer architecture. In light of recent work discouraging the use of attention distributions for explaining a model's behavior, we show that attention distributions can nevertheless provide insights into the local behavior of attention heads. This way, we propose a distinction between local patterns revealed by attention and global patterns that refer back to the input, and analyze BERT from both angles. We use gradient attribution to analyze how the output of an attention attention head depends on the input tokens, effectively extending the local attention-based analysis to account for the mixing of information throughout the transformer layers. We find that there is a significant discrepancy between attention and attribution distributions, caused by the mixing of context inside the model. We quantify this discrepancy and observe that interestingly, there are some patterns that persist across all layers despite the mixing.

==> figures/center_of_mass/CM_mean_all.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}



\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
height = \mainPlotHeight,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={Center of mass position},
ymin=-33.4630084563637, ymax=37.1384940166006,
ytick={-30,-15,0,15,30},
yticklabels={-30,-15,0,15,30},
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -12.097721186175
1 -27.318825516676
2 -27.9966334848606
3 -10.6184486513498
4 24.0314713528331
5 28.2847798452138
6 30.8663103596336
7 33.929334813284
8 28.8035213062002
9 22.7256701683224
10 24.8144369698
11 24.505581635236
};
\addlegendentry{English}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -0.567161333208273
1 -21.2313823789155
2 -30.2538492530472
3 -4.36942063930729
4 11.1298198420788
5 12.0233978553805
6 24.5731115904784
7 28.6162825112768
8 22.0420573517465
9 29.0146548517007
10 29.5033156591305
11 27.5475323734159
};
\addlegendentry{German}
\addplot [semithick, green!50.0!black, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -3.19559974066139
1 -12.305960615007
2 -2.78351068693173
3 -3.65496058877476
4 7.0083509419169
5 15.1926633485686
6 15.5467179424624
7 18.4802618147451
8 19.357029591415
9 28.9838145281447
10 29.088550190467
11 28.4524000788317
};
\addlegendentry{Arabic}
\end{axis}

\end{tikzpicture}

==> figures/center_of_mass/CM_mean_attr_all.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
height = \mainPlotHeight,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={Center of mass position},
ymin=-33.4630084563637, ymax=37.1384940166006,
ytick={-30,-15,0,15,30},
yticklabels={-30,-15,0,15,30},
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -10.4290882380255
1 -16.8710979130467
2 -14.7126206328953
3 -13.2553172699663
4 -9.42239577539838
5 -7.29650610014176
6 -5.95896690944235
7 -5.21205795798401
8 -5.21795160973079
9 -4.9383894037473
10 -4.68637630452656
11 -5.36794450216721
};
\addlegendentry{Contribution}

\addplot [semithick, blue, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -12.097721186175
1 -27.318825516676
2 -27.9966334848606
3 -10.6184486513498
4 24.0314713528331
5 28.2847798452138
6 30.8663103596336
7 33.929334813284
8 28.8035213062002
9 22.7256701683224
10 24.8144369698
11 24.505581635236
};
\addlegendentry{Attention}
\end{axis}

\end{tikzpicture}

==> figures/correlations/pearson_corr.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[scale=0.85]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
ytick={0.4, 0.6, 0.8, 1},
yticklabels={0.40,0.60,0.80,1},
y grid style={white!69.01960784313725!black},
ylabel={Pearson r},
ymin=0.4, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.902037290175408
1 0.861591913404355
2 0.99561853774282
3 0.968794127189715
4 0.895979110648219
5 0.925117528479112
6 0.937993132157851
7 0.917957289017752
8 0.965238456124045
9 0.94839387725273
10 0.849900082932381
11 0.965544246309051
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.884234277737601
1 0.936202046071591
2 0.915650999849491
3 0.84456865353652
4 0.911786839301644
5 0.973309621980995
6 0.934266571188519
7 0.948509540137894
8 0.9289281278926
9 0.937463537765276
10 0.980532335769637
11 0.947128092576317
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.963227134341175
1 0.849860520275566
2 0.890997592381415
3 0.954781219497106
4 0.940116054848366
5 0.917647853786021
6 0.935833149743664
7 0.948642559108693
8 0.948946132972838
9 0.912105351546356
10 0.927083214434585
11 0.917445618193472
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.949467955826643
1 0.922098800907211
2 0.752877226649783
3 0.898533105577336
4 0.949895469547632
5 0.922421654994302
6 0.961257000129166
7 0.97399249567154
8 0.925028727573995
9 0.946148140223064
10 0.880560190538161
11 0.964832163974108
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.456779263710207
1 0.922805229661143
2 0.911413452328486
3 0.839890031652117
4 0.804904571496963
5 0.890222560389066
6 0.941646315312651
7 0.936778294164746
8 0.958082481620144
9 0.960505725255197
10 0.928781367715116
11 0.942853364891709
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.849233187133136
1 0.872585717868743
2 0.869081428627064
3 0.928849860763578
4 0.901914304620842
5 0.956141547458532
6 0.927765219159228
7 0.909335052485277
8 0.959413987457463
9 0.886398292881496
10 0.983437326141023
11 0.954434560736221
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.635966911067664
1 0.918626799669573
2 0.961287367104698
3 0.934410037643465
4 0.886287761485194
5 0.957973002063692
6 0.928605003472615
7 0.981311533908397
8 0.971506733254586
9 0.963574505901851
10 0.945548693519791
11 0.957411365700356
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.75075996705291
1 0.930615695960512
2 0.870782757113203
3 0.761824014200003
4 0.944856899062747
5 0.923282122442924
6 0.90550412502404
7 0.985284907031865
8 0.917308068954749
9 0.938711851767408
10 0.851278450189367
11 0.989813301917088
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.911265796003025
1 0.780028594474117
2 0.919259346474812
3 0.878681391605846
4 0.939803203662362
5 0.935946918421577
6 0.965282989136801
7 0.94066549201726
8 0.907128111094937
9 0.888620843013891
10 0.839445203407435
11 0.977936246518204
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.778972396927692
1 0.723293999584325
2 0.998939235176592
3 0.923205579444759
4 0.90794331843263
5 0.930908394710492
6 0.935278859278681
7 0.934838473172551
8 0.92753074934728
9 0.972041996209116
10 0.971539193313011
11 0.89710960247684
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.951445014350174
1 0.918028614496557
2 0.918768257401438
3 0.866373289814994
4 0.919610749286969
5 0.932085083598676
6 0.945144114256915
7 0.932114372539776
8 0.912152597929491
9 0.920192093397891
10 0.910248877508701
11 0.956398586027379
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.910123735759765
1 0.922352638407427
2 0.914991977183396
3 0.926848013760136
4 0.929252672221904
5 0.944971174199525
6 0.946992682268138
7 0.968120827205153
8 0.91047044678421
9 0.862170875790071
10 0.877616058588134
11 0.972761140709421
};
\end{axis}

\end{tikzpicture}

==> figures/correlations/pearson_corr_2in.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[scale=0.85]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={Pearson r},
ymin=-0.186026481454014, ymax=1.01795349231291,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.902037288088235
1 0.826756168047799
2 0.910464703992401
3 0.685110409010569
4 0.332931769166368
5 0.413570211131135
6 0.166873586405939
7 0.385603762004528
8 0.0974218689347841
9 0.347384898168115
10 0.0729772759040882
11 -0.0962530260106564
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.884234274676392
1 0.896406768291753
2 0.828595598383675
3 0.598308629540183
4 0.46674954054051
5 0.217566876690434
6 0.184370242479628
7 0.284675483110734
8 0.0457814306782896
9 0.190787936418786
10 0.0446216644351565
11 -0.097833098125567
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.963227129868955
1 0.767393662291043
2 0.804108963124662
3 0.646940036612199
4 0.192535068397693
5 0.103769515857108
6 0.265989734815995
7 0.294558214396075
8 0.134853102707134
9 0.240079469995736
10 -0.0132775210627681
11 0.0241385996678762
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.949467957188535
1 0.857330270306258
2 0.684924713533314
3 0.74040523637378
4 0.351725427584683
5 0.298276400080161
6 0.188578581866028
7 0.140471715925517
8 0.215717735949589
9 0.118688901214788
10 -0.0286366849081632
11 -0.117452895850857
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.456779268876173
1 0.885353881659714
2 0.82520972778188
3 0.517984321466655
4 0.301091321230987
5 0.201090732952489
6 0.282816436850936
7 0.490719492845672
8 0.111302889993403
9 0.156236875100056
10 0.0579565142037032
11 -0.0494015154852028
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.849233182281322
1 0.814770995456555
2 0.811046599792008
3 0.802638156059515
4 0.532804079742954
5 0.190327969551209
6 0.399342449441938
7 0.29465835067004
8 0.127591085377552
9 0.374632882577675
10 -0.0618920914716372
11 0.0478260925201126
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.635966908726407
1 0.89797466591104
2 0.880912915749724
3 0.633237657809237
4 0.411899090916267
5 0.238602029193611
6 0.345048405206611
7 0.0617445735582208
8 0.0727649825715773
9 0.123246001537179
10 0.115063587606572
11 -0.131300119010063
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.750759944562141
1 0.876877321350441
2 0.800857655380367
3 0.637172712550698
4 0.373060253265384
5 0.363552689996267
6 0.197649861111066
7 0.0236124176003618
8 0.268049778328224
9 0.277433599435295
10 0.019489235537735
11 -0.110472523833344
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.911265797266659
1 0.705884607926281
2 0.838699438907899
3 0.609986276740237
4 0.308213700374855
5 0.324737630404083
6 0.114806292223813
7 0.345429300266102
8 0.20000119470361
9 0.39617809681772
10 0.256212429098571
11 0.435250968443756
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.778972384542157
1 0.693283556495887
2 0.902604187564281
3 0.825568901814576
4 0.316385349399269
5 0.625865978251313
6 0.436109845228192
7 0.267194460364309
8 0.324024093620007
9 0.0486445197662318
10 0.176147107139811
11 0.0755714727406028
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.951445013075654
1 0.864287642516363
2 0.837959382022123
3 0.711287331180421
4 0.495633904048863
5 0.541576412975378
6 0.196926696308843
7 0.40248475115105
8 0.30304985156487
9 0.263031271511253
10 0.551833998864937
11 -0.108529636629499
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.910123746204277
1 0.870907957467498
2 0.847059474290829
3 0.794930167709603
4 0.436351245446755
5 0.230185653875155
6 0.564032137324771
7 0.114247014636276
8 0.298849697959018
9 0.0955180787070353
10 0.134416891376197
11 -0.107908542825237
};
\end{axis}

\end{tikzpicture}

==> figures/correlations/pearson_corr_2in_upto64.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={Pearson r},
ymin=-0.2, ymax=1.02,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,0.2,0.4,0.6,0.8,1},
height=0.65\textwidth,
width=\textwidth
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.914763753336089
1 0.83447278017983
2 0.911012275671079
3 0.680473151385369
4 0.322812793993617
5 0.398656008281115
6 0.156737566200241
7 0.366594306000914
8 0.0855752703552642
9 0.325817860027186
10 0.0500799807204231
11 -0.113164950908614
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.891791980056106
1 0.89795367707273
2 0.830884154334346
3 0.591135979988287
4 0.485928623631706
5 0.208657784284665
6 0.17716432315144
7 0.27325766378159
8 0.0310066737513715
9 0.174778697906311
10 0.0290246434767361
11 -0.117242352332436
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.963578297697834
1 0.774704460282613
2 0.805641584076065
3 0.641046594022498
4 0.187567118098392
5 0.0902420544012317
6 0.250088874778924
7 0.279052308459806
8 0.118955756670631
9 0.225489126283188
10 -0.0318771242178039
11 0.00228317410410786
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.949513017606226
1 0.863763368595939
2 0.689292705252269
3 0.737185505921973
4 0.347167255854102
5 0.283427641881299
6 0.178316477970771
7 0.129944660532906
8 0.202397308504528
9 0.10140531123169
10 -0.0460711802719372
11 -0.138557798539915
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.486384407766893
1 0.886908487670776
2 0.83530014392385
3 0.516169353757704
4 0.292250753530346
5 0.175427904152026
6 0.267585605289379
7 0.477724312191739
8 0.0991328790178775
9 0.145626893630857
10 0.0377448099330655
11 -0.0701854211006428
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.856122789219537
1 0.817681588624152
2 0.822646011358214
3 0.803742158853663
4 0.522423678977136
5 0.180661001283055
6 0.390919878040526
7 0.28834061296854
8 0.116391132948328
9 0.371192534528027
10 -0.0825881993424873
11 0.0259950432149899
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.653916609361279
1 0.906204216586191
2 0.881388007970676
3 0.626691907325525
4 0.399092671125045
5 0.229118916173002
6 0.33252551624469
7 0.0510675510506717
8 0.0565281985860498
9 0.101098716898559
10 0.0969495617868786
11 -0.147643237692631
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.760863733938521
1 0.880753753648266
2 0.805181130066833
3 0.633983483655977
4 0.364670804886707
5 0.357242637189975
6 0.180363344521882
7 0.0133004025235557
8 0.25405455964592
9 0.263523210051608
10 -0.000774058286906137
11 -0.12869589695569
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.911458167174228
1 0.719167912342388
2 0.842471548668816
3 0.604279464245397
4 0.295362750369558
5 0.311025099408222
6 0.0977161076869703
7 0.330757175277
8 0.183891233389631
9 0.381726417205102
10 0.240216085083256
11 0.416236597656337
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.793178007582768
1 0.704038872384086
2 0.903340435292561
3 0.829314371375638
4 0.298321977383277
5 0.616330462333428
6 0.417497545977218
7 0.248768856191257
8 0.309444135490214
9 0.0305875593005652
10 0.15602880335019
11 0.0547301271448057
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.950848601272698
1 0.863893939937558
2 0.841421594448203
3 0.705746150559029
4 0.485315426484223
5 0.526665232015108
6 0.182386190418552
7 0.388785465386394
8 0.289946152455683
9 0.253325577039762
10 0.542833407692665
11 -0.125897137682825
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.914066874770735
1 0.87353786441198
2 0.848937854642612
3 0.795290972067281
4 0.430996114725697
5 0.218843930316334
6 0.554572298335898
7 0.103265431136952
8 0.282125559650441
9 0.0793407332259496
10 0.112812183204592
11 -0.124627015786893
};
\end{axis}

\end{tikzpicture}

==> figures/correlations/pearson_corr_upto64.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[scale=1]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
ytick={0.4, 0.6, 0.8, 1},
yticklabels={0.40,0.60,0.80,1},
y grid style={white!69.01960784313725!black},
ylabel={Pearson's r},
ymin=0.4, ymax=1.05,
ytick style={color=black},
height=0.65\textwidth,
width=\textwidth
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.914916977980203
1 0.868258297576141
2 0.995124364660965
3 0.971128080807635
4 0.899214500239615
5 0.925661045303313
6 0.93899800147984
7 0.919486456291142
8 0.965377968716412
9 0.951404179525199
10 0.855890079916741
11 0.965855755705807
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.891758186872757
1 0.937243388614364
2 0.915978165459638
3 0.853359107251196
4 0.916008889593689
5 0.974566111850872
6 0.932898474100009
7 0.948677573884893
8 0.930464245887298
9 0.938977897945753
10 0.982235124183028
11 0.950386099705579
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.963538632454109
1 0.853435916047973
2 0.890639380901975
3 0.956542188326056
4 0.940584730344604
5 0.923085434278762
6 0.937222132363719
7 0.949568745533454
8 0.950258678762109
9 0.914368294516385
10 0.928648817344652
11 0.920408368738536
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.949524687232657
1 0.927114130233791
2 0.755351288195665
3 0.898141774342267
4 0.952383649352812
5 0.924774000110625
6 0.962221021447411
7 0.973861961804918
8 0.924797700162005
9 0.947472650418892
10 0.885354161068898
11 0.966240184855274
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.48648853373447
1 0.923364800389607
2 0.916708638134371
3 0.835920027949958
4 0.809718815084502
5 0.893044055483321
6 0.942491812645626
7 0.937096768188473
8 0.958029908493826
9 0.96081146483913
10 0.931212161389372
11 0.947628912977837
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.856020694085169
1 0.873648297550903
2 0.875586168553252
3 0.928208526250632
4 0.903805727623169
5 0.958726582093751
6 0.928239499640862
7 0.908843196641061
8 0.959940215817486
9 0.888228522982172
10 0.986200309956374
11 0.957771744703586
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.653778399542223
1 0.925188270151801
2 0.962478235673697
3 0.938036469406124
4 0.886576271490183
5 0.959027069826152
6 0.929390066241005
7 0.981601110017896
8 0.972976039426866
9 0.966239885757499
10 0.948102155767997
11 0.95883842308193
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.760866062972685
1 0.932536935994957
2 0.874092792239869
3 0.760415065660532
4 0.945563549296667
5 0.923150187788018
6 0.911279787029978
7 0.985459513379629
8 0.919398924394038
9 0.940935164385948
10 0.857121233012901
11 0.99091471847012
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.911501727907344
1 0.794423305293785
2 0.92133000211477
3 0.882099676614209
4 0.942751019420736
5 0.937749703321805
6 0.967641897403262
7 0.941058301432426
8 0.90982785841183
9 0.892565312224324
10 0.842777721354186
11 0.978015059496701
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.793030039556603
1 0.729277665619554
2 0.998795129738802
3 0.924210619872301
4 0.911678792969226
5 0.929760631503504
6 0.934891441318306
7 0.936008009711573
8 0.928870508924592
9 0.974391837309535
10 0.972870402359351
11 0.903531725166062
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.950868462112159
1 0.918517821994164
2 0.920307388738682
3 0.866690983897698
4 0.921343936272006
5 0.931933165616881
6 0.946191237302604
7 0.932736746179925
8 0.914471098970783
9 0.923864386398095
10 0.911041474629746
11 0.958601047564184
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.914031018499155
1 0.92305558546132
2 0.916277395205653
3 0.927769554330738
4 0.929159369829877
5 0.946272999270522
6 0.946907347339533
7 0.968877932086224
8 0.912960549060167
9 0.865229420927902
10 0.879290592438682
11 0.974035142561755
};
\end{axis}

\end{tikzpicture}

==> figures/correlations/spearman_corr.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[scale=0.85]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={Spearman r},
ymin=0.945, ymax=0.96,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.948172179939392
1 0.950177393741542
2 0.94979843578182
3 0.948422617595518
4 0.948792605903908
5 0.94988621379869
6 0.951732815798172
7 0.953452998648219
8 0.955356486670756
9 0.956417254213853
10 0.956511703614056
11 0.956562156272477
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.948682671163245
1 0.950628596274248
2 0.95000722927538
3 0.948172998096843
4 0.948911695921512
5 0.950150444998598
6 0.951749545860348
7 0.953626145293263
8 0.955303935325184
9 0.956485016549305
10 0.95664930937849
11 0.956458695370733
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.949334558990653
1 0.949835160145104
2 0.949176223353209
3 0.948234244360282
4 0.948638994760707
5 0.949914743474884
6 0.951962051907464
7 0.953815558316089
8 0.95534781334796
9 0.95652518542713
10 0.956701367754346
11 0.956525067444243
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.949903976946897
1 0.949827247853355
2 0.947652718004778
3 0.948471360931273
4 0.948887874131597
5 0.950090894391065
6 0.952188130670717
7 0.954012249441613
8 0.955508155826751
9 0.956644780940286
10 0.956407235492855
11 0.956585649261076
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.949214318191013
1 0.950257876256391
2 0.947727237246473
3 0.948044320078668
4 0.948597617332666
5 0.950047847385238
6 0.952382636492099
7 0.95415837031091
8 0.955650404128182
9 0.956754793658488
10 0.956458329238969
11 0.956623150809633
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.949357595565669
1 0.950220828223572
2 0.947792797860717
3 0.948335739626074
4 0.94883108105151
5 0.950280420513726
6 0.952558441391231
7 0.954267601601858
8 0.955805888409305
9 0.956743272091
10 0.956498917600577
11 0.956694956260717
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.949624870948523
1 0.950595283211998
2 0.948092006659767
3 0.948458298376524
4 0.948868859646435
5 0.950500078251132
6 0.952738531144754
7 0.954445056470513
8 0.955919059570424
9 0.956824323036842
10 0.95659780399617
11 0.956577927343339
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.94987660797811
1 0.950722555521343
2 0.947879326265087
3 0.948176244870547
4 0.949094341130982
5 0.950685070295233
6 0.952573020633506
7 0.954591329426892
8 0.955982880771311
9 0.956916596177884
10 0.956370430619632
11 0.956595169026474
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.95032192680006
1 0.950041898992084
2 0.947818829326502
3 0.94811186725974
4 0.949186259166657
5 0.95085496102111
6 0.952725918988699
7 0.954769922811895
8 0.955962381829441
9 0.956990902875151
10 0.956382001374683
11 0.956692987872839
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.949700767356485
1 0.94874987142685
2 0.948347649549424
3 0.948398262473186
4 0.949173362611772
5 0.95111890691477
6 0.952941727798199
7 0.954907573427849
8 0.956092569396055
9 0.957010020939563
10 0.956484609227718
11 0.956783405161484
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.950196995742841
1 0.949014130950052
2 0.947906316889632
3 0.948464336933487
4 0.949397785906964
5 0.951357302464673
6 0.953089246447849
7 0.955056405168832
8 0.95617470945968
9 0.957061214994783
10 0.956640646291139
11 0.956739551750291
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.950495657544406
1 0.949216964820327
2 0.948078427105472
3 0.948775003120304
4 0.949602174175151
5 0.951555023832326
6 0.953288986147397
7 0.955202457842017
8 0.956278503883395
9 0.956590485831476
10 0.956627321123859
11 0.956755875262022
};
\end{axis}

\end{tikzpicture}

==> figures/correlations/spearman_corr_2in.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[scale=0.85]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={Spearman r},
ymin=0.75, ymax=1.01,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.95676097590074
1 0.955962942791402
2 0.939820335205381
3 0.923537770841439
4 0.908462097022967
5 0.893280900527524
6 0.87939572274054
7 0.866753092198534
8 0.854330227725032
9 0.840659393018223
10 0.824079166386686
11 0.807330673784477
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.956830038251101
1 0.953995488986024
2 0.938590879451369
3 0.922556890034663
4 0.907129803445937
5 0.892170911539409
6 0.878185015788313
7 0.865748447900686
8 0.852653447940361
9 0.839338349620117
10 0.823112660581777
11 0.805422940900679
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.95693632756681
1 0.952589357747445
2 0.936904292774593
3 0.920914762119526
4 0.905080975453751
5 0.889946557604781
6 0.877220654571188
7 0.864643142387545
8 0.850845230665806
9 0.83805516067375
10 0.821430343307863
11 0.803697674133125
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.957029124924234
1 0.951824440800096
2 0.934925333034388
3 0.919954995672447
4 0.903027155370944
5 0.88901814035438
6 0.876101327230517
7 0.863581900406183
8 0.849766234515782
9 0.836694225163229
10 0.819653946471534
11 0.80193791262486
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.956827257492664
1 0.950018749953448
2 0.933979379540238
3 0.918581343222554
4 0.901282693207447
5 0.88778293883199
6 0.875291183428793
7 0.862383681052907
8 0.848782351624637
9 0.835617640299078
10 0.818304396770939
11 0.800313586986231
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.956821866472939
1 0.949276124023197
2 0.933172820027763
3 0.917021911342762
4 0.90033345219683
5 0.886556570520011
6 0.874457382457434
7 0.861596787768851
8 0.847870553211956
9 0.834597856324139
10 0.816908246110147
11 0.799087450724524
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.956848538404209
1 0.947046557331312
2 0.931473395773071
3 0.915695902311686
4 0.899188649482054
5 0.8854243180648
6 0.873307193248794
7 0.860598112784622
8 0.846575589553628
9 0.832697009089399
10 0.815893959107488
11 0.797079714742909
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.956873832690104
1 0.946515274870679
2 0.930613216923179
3 0.914358637108017
4 0.898200957707463
5 0.88438409114816
6 0.872181296873944
7 0.85911180934115
8 0.845680857900309
9 0.831860243072894
10 0.814269357228881
11 0.795912473557589
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.95695061076196
1 0.945697529501012
2 0.92975760997172
3 0.913228843451651
4 0.897247527385297
5 0.883575471032166
6 0.870870437012008
7 0.858058719092181
8 0.844105830722062
9 0.830332895888245
10 0.812814595702783
11 0.794269879848728
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.956756380683717
1 0.944268107520183
2 0.927786066576391
3 0.911902873374234
4 0.896161514322772
5 0.882396762411526
6 0.869904531010537
7 0.857133567235273
8 0.843347323371769
9 0.828509892781058
10 0.811526973173439
11 0.792276139161586
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.956849951539744
1 0.943554897711909
2 0.926406835883017
3 0.911035662815189
4 0.895398962890698
5 0.881425545356988
6 0.868894942783053
7 0.856360485904521
8 0.842579779514223
9 0.827633596091074
10 0.810274162477129
11 0.790545687658424
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.956895226369963
1 0.941910391081751
2 0.925790991067541
3 0.910003887456354
4 0.894249528554279
5 0.880436238460207
6 0.867774527761121
7 0.855361588763534
8 0.841707409952938
9 0.825983258815354
10 0.809079373340892
11 0.789135467419749
};
\end{axis}

\end{tikzpicture}

==> figures/correlations/spearman_corr_2in_upto64.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={Spearman correlation},
ymin=-0.02, ymax=1.02,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,0.2,0.4,0.6,0.8,1},
height=0.65\textwidth,
width=\textwidth
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.958729802611312
1 0.774053346776016
2 0.520927939939614
3 0.444272746968773
4 0.539192962633458
5 0.660079456012838
6 0.60079905178182
7 0.573958458012723
8 0.551269225160722
9 0.519513189720443
10 0.219581703408481
11 0.230064266700868
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.967840870290622
1 0.578357328972624
2 0.694919637789383
3 0.69605886059797
4 0.595688394760118
5 0.625009994894545
6 0.549478289778821
7 0.587230742315833
8 0.353012530115795
9 0.430182864511108
10 0.515586405491973
11 0.167167042259726
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.97511974605117
1 0.671792147695919
2 0.587898153005864
3 0.559470446934995
4 0.414282639010131
5 0.314777307350712
6 0.619447507320367
7 0.560940739623409
8 0.328363491734204
9 0.435959129560425
10 0.27835684070864
11 0.227494462592599
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.972911287669394
1 0.801812594339646
2 0.517171640209447
3 0.715685200630072
4 0.427730410572391
5 0.652386045060021
6 0.584817878479152
7 0.571677619833434
8 0.525374361929011
9 0.413114082439208
10 0.254930312339851
11 0.210933851031135
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.914278283489141
1 0.599575566346056
2 0.737953336415112
3 0.605917891628754
4 0.467960487255222
5 0.559834218927443
6 0.659085116978119
7 0.530779089507721
8 0.550725097591381
9 0.501672411645791
10 0.378017086305575
11 0.253017320207852
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.952225668664546
1 0.800244953258737
2 0.770395135213932
3 0.583489971575874
4 0.67992064222192
5 0.576109171819
6 0.651006269001766
7 0.6326053240252
8 0.576949313502923
9 0.51913184883449
10 0.360216378366226
11 0.381148647244802
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.958685620492179
1 0.505459279518742
2 0.576834184598839
3 0.616542449963241
4 0.615050262772237
5 0.601035584539358
6 0.570595745029596
7 0.583131764798584
8 0.459459530929644
9 0.24670480566484
10 0.482833491333535
11 0.122102938993139
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.958829588002241
1 0.842749451290677
2 0.743556003095446
3 0.609868242147169
4 0.666707368388391
5 0.626237374861874
6 0.556546036142397
7 0.441120891297493
8 0.568958795197164
9 0.568847951617852
10 0.283975712369448
11 0.397659487326882
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.96926794720037
1 0.775738346577282
2 0.745845005837186
3 0.648660427149478
4 0.66268746288646
5 0.672836547313672
6 0.505958028567895
7 0.551633180707216
8 0.365571337921158
9 0.354037643364915
10 0.339728290554482
11 0.248042526199652
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.913850306461375
1 0.643539027325886
2 0.517194835013986
3 0.621759621703028
4 0.618922373650398
5 0.589386037982062
6 0.608501457454936
7 0.590944450065291
8 0.609496370812926
9 0.257404165128241
10 0.397305628616147
11 0.128159539996361
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.97336395567679
1 0.808877368487041
2 0.630986656708766
3 0.710793041175108
4 0.712769896997367
5 0.638081709781316
6 0.589676497835313
7 0.635661232736607
8 0.604365224388664
9 0.549263988037425
10 0.411547968289794
11 0.196626434220799
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.963023411331783
1 0.606102761496575
2 0.793835951675577
3 0.682562988177106
4 0.621034521362762
5 0.624196085002465
6 0.569798870964144
7 0.569242342945677
8 0.57107027034912
9 0.303635756437292
10 0.409735236675423
11 0.30163211241635
};
\end{axis}

\end{tikzpicture}

==> figures/correlations/spearman_corr_upto64.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[scale=1]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Layer},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={white!69.01960784313725!black},
ylabel={Spearman Correlation},
ymin=0.8, ymax=1.02,
ytick style={color=black},
ytick={0.8, 0.85, 0.9, 0.95, 1},
yticklabels={0.80, 0.85, 0.90, 0.95, 1},
height=0.65\textwidth,
width=\textwidth
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.958824694760993
1 0.930260511515865
2 0.986059010599007
3 0.975460261757571
4 0.946686586858349
5 0.976897173258262
6 0.969818477577378
7 0.971488096433619
8 0.975045935735952
9 0.975550408155858
10 0.940577772122517
11 0.942005921414622
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.967851695130303
1 0.972946725885111
2 0.960988767066539
3 0.924766251750907
4 0.959765824260554
5 0.975855944849715
6 0.949644883378625
7 0.973779425860153
8 0.944619052042128
9 0.963975863757157
10 0.977682287134997
11 0.934400455572349
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.975125882264224
1 0.903045628543655
2 0.888494596999945
3 0.950656931672532
4 0.91970697599857
5 0.920771117046862
6 0.974724741766138
7 0.976566016826698
8 0.958839792963112
9 0.959388306292545
10 0.963127765428166
11 0.966596980563167
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.97294003858263
1 0.94732096076768
2 0.837382773755408
3 0.964266981784143
4 0.972056623303921
5 0.965929578607256
6 0.977458509537592
7 0.977932205305069
8 0.976588184148323
9 0.973190724979745
10 0.90355111392963
11 0.965259649988639
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.914358252571249
1 0.972960577401119
2 0.95060680888739
3 0.906776235514391
4 0.91595310403903
5 0.941008723108722
6 0.972993970858318
7 0.971112981506457
8 0.973698036570475
9 0.971897425997156
10 0.962078750462781
11 0.961121321762853
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.952237909123824
1 0.943702869693517
2 0.95170588186814
3 0.970180139887144
4 0.968610292760654
5 0.97405038313931
6 0.971059547413088
7 0.965522671978227
8 0.976835964546201
9 0.951959210812818
10 0.962557134185365
11 0.968202884427926
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.958702205817222
1 0.970016548703872
2 0.970418112467998
3 0.956517556231061
4 0.947988753098495
5 0.972521870479961
6 0.972468759966516
7 0.976656322574144
8 0.970923419330876
9 0.969559778139161
10 0.970904780200936
11 0.931512923059511
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.958856674172798
1 0.957022731581542
2 0.9276040059625
3 0.919850920019782
4 0.968744758264201
5 0.968662094510567
6 0.928175150147628
7 0.972380289016417
8 0.962460147365826
9 0.96909876999273
10 0.912812403415127
11 0.957047829421959
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.969307021672497
1 0.904502970433249
2 0.940209055135936
3 0.939246539675138
4 0.954738239581258
5 0.966635739475886
6 0.970005083438969
7 0.976688194645983
8 0.950314429596094
9 0.967395659083703
10 0.955312548561393
11 0.97363154659043
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.913946213260414
1 0.861804873836873
2 0.98598164894477
3 0.971170645400142
4 0.943733179174201
5 0.978750287065046
6 0.977837009383133
7 0.971634679590343
8 0.972920685321988
9 0.957665532012766
10 0.973203935212668
11 0.972347040285323
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.973392980232048
1 0.96253645615273
2 0.911504858098232
3 0.949981981381513
4 0.969367885953265
5 0.976241155125425
6 0.968936436999995
7 0.973245916120551
8 0.965553141423509
9 0.963369632148022
10 0.982526978112369
11 0.945587960289909
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.963071369207911
1 0.960110206449147
2 0.957996195435179
3 0.9742572353794
4 0.968550034435549
5 0.971665256677179
6 0.976645587318713
7 0.974107550204947
8 0.969335425160554
9 0.874566867195917
10 0.950679763258388
11 0.95725460084104
};
\end{axis}

\end{tikzpicture}
